Algorithms for Large-scale Whole Genome Association Analysis

In order to associate complex traits with genetic polymorphisms, genome-wide association studies process huge datasets involving tens of thousands of individuals genotyped for millions of polymorphisms. When handling these datasets, which exceed the main memory of contemporary computers, one faces two distinct challenges: 1) Millions of polymorphisms come at the cost of hundreds of Gigabytes of genotype data, which can only be kept in secondary storage; 2) the relatedness of the test population is represented by a covariance matrix, which, for large populations, can only fit in the combined main memory of a distributed architecture. In this paper, we present solutions for both challenges: The genotype data is streamed from and to secondary storage using a double buffering technique, while the covariance matrix is kept across the main memory of a distributed memory system. We show that these methods sustain high-performance and allow the analysis of enormous dataset

==> figures/diegoooc.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{loglogaxis}[
            xlabel={$m$},
            legend pos=north west,
            ytick={60,3600},
            yticklabels={1 min, 1 hour},
        ]
            \draw[plot1, thick, dotted] (axis cs:200000, 0) -- (axis cs:200000, 400) node[anchor=south, black] {32 GB};
            \addplot[plot1, mark=square*] table[x index=0, y index=1] {figures/data/diego/hp-gwas_12th.dat};
            \addlegendentry{\smpic}
            \addplot[plot3, mark=*] table[x index=0, y index = 1] {figures/data/diego/ooc-hp-gwas_12th.dat};
            \addlegendentry{\smpooc}
        \end{loglogaxis}
    \end{tikzpicture}

    \caption[Performance of \smpic and \smpooc for increasing $m$]{
        Performance of \smpic and \smpooc for increasing $m$. The vertical line
        is the limit for the in-core version imposed by the RAM size.
        $n = 10{,}000$, $p = 4$.
    }
    \label{fig:diegoooc}
    \tikzset{external/export=false}
\end{figure}


==> figures/diegoothers.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{loglogaxis}[
            xlabel={$m$},
            legend pos=south east,
            xmax=7e7,
            xtick={1e6,1e7,3.6e7},
            xticklabels={$10^6$,$10^7$,$3.6 \cdot 10^7$},
            xtick=data,
            ytick={60,3600,86400,604800},
            yticklabels={1 min, 1 hour, 1 day, 1 week},
        ]
            \addplot[plot1, mark=triangle*] table[x index=0, y index=3] {figures/data/diego/others.dat}
                node[black,anchor=west] {$\times 56.8$};
            \addlegendentry{\sc GenABEL}
            \addplot[plot2, mark=square*] table[x index=0, y index=2] {figures/data/diego/others.dat}
                node[black,anchor=west] {$\times 6.3$};
            \addlegendentry{\sc FaST-LMM}
            \addplot[plot3, mark=*] table[x index=0, y index=1] {figures/data/diego/others.dat}
                node[black,anchor=west] {$\times 1$};
            \addlegendentry{\smpooc}
        \end{loglogaxis}
    \end{tikzpicture}

    \caption[Performance of \smpooc, {\sc GenABEL}, and {\sc FaST-LMM}]{
        Performance of \smpooc compared to {\sc GenABEL} and {\sc FaST-LMM}.
        $n = 10{,}000$, $p = 4$.
    }
    \label{fig:diegoothers}
    \tikzset{external/export=false}
\end{figure}


==> figures/elem1D.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \node[matrix, plot1, label={[inner sep=0]above:$p_0$:}] (p0) {
            \node {$a_{11}$}; & \node {$a_{17}$}; \\
            \node {$a_{21}$}; & \node {$a_{27}$}; \\
            \node {$a_{31}$}; & \node {$a_{37}$}; \\
            \node {$a_{41}$}; & \node {$a_{47}$}; \\
        };
        \path (p0.east) ++(.25, 0) node[matrix, plot3, anchor=west, label={[inner sep=0]above:$p_2$:}] (p1) {
            \node {$a_{12}$}; & \node {$a_{18}$}; \\
            \node {$a_{22}$}; & \node {$a_{28}$}; \\
            \node {$a_{32}$}; & \node {$a_{38}$}; \\
            \node {$a_{42}$}; & \node {$a_{48}$}; \\
        };
        \path (p1.east) ++(.25, 0) node[matrix, plot5, anchor=west, label={[inner sep=0]above:$p_4$:}] (p2) {
            \node {$a_{13}$}; \\
            \node {$a_{23}$}; \\
            \node {$a_{33}$}; \\
            \node {$a_{43}$}; \\
        };
        \path (p2.east) ++(.25, 0) node[matrix, plot2, anchor=west, label={[inner sep=0]above:$p_1$:}] (p3) {
            \node {$a_{14}$}; \\
            \node {$a_{24}$}; \\
            \node {$a_{34}$}; \\
            \node {$a_{44}$}; \\
        };
        \path (p3.east) ++(.25, 0) node[matrix, plot4, anchor=west, label={[inner sep=0]above:$p_3$:}] (p4) {
            \node {$a_{15}$}; \\
            \node {$a_{25}$}; \\
            \node {$a_{35}$}; \\
            \node {$a_{45}$}; \\
        };
        \path (p4.east) ++(.25, 0) node[matrix, plot6, anchor=west, label={[inner sep=0]above:$p_5$:}] (p5) {
            \node {$a_{16}$}; \\
            \node {$a_{26}$}; \\
            \node {$a_{36}$}; \\
            \node {$a_{46}$}; \\
        };

        \path (p0.north) -- (p5.north) coordinate[midway] (m);
        \path (m) ++(0, .66) node[matrix, anchor=south, label={above:distributed matrix:}] (dist) {
            \node[plot1] {$a_{11}$}; & \node[plot3] {$a_{12}$}; & \node[plot5] {$a_{13}$}; & \node[plot2] {$a_{14}$}; & \node[plot4] {$a_{15}$}; & \node[plot6] {$a_{16}$}; & \node[plot1] {$a_{17}$}; & \node[plot3] {$a_{18}$}; \\
            \node[plot1] {$a_{21}$}; & \node[plot3] {$a_{22}$}; & \node[plot5] {$a_{23}$}; & \node[plot2] {$a_{24}$}; & \node[plot4] {$a_{25}$}; & \node[plot6] {$a_{26}$}; & \node[plot1] {$a_{27}$}; & \node[plot3] {$a_{28}$}; \\
            \node[plot1] {$a_{31}$}; & \node[plot3] {$a_{32}$}; & \node[plot5] {$a_{33}$}; & \node[plot2] {$a_{34}$}; & \node[plot4] {$a_{35}$}; & \node[plot6] {$a_{36}$}; & \node[plot1] {$a_{37}$}; & \node[plot3] {$a_{38}$}; \\
            \node[plot1] {$a_{41}$}; & \node[plot3] {$a_{42}$}; & \node[plot5] {$a_{43}$}; & \node[plot2] {$a_{44}$}; & \node[plot4] {$a_{45}$}; & \node[plot6] {$a_{46}$}; & \node[plot1] {$a_{47}$}; & \node[plot3] {$a_{48}$}; \\
        }; 

        \path (m) ++(0, .5) node (ld) {local data:};

        \makeatletter
        \newcommand{\vast}{\bBigg@{4}}
        \makeatother

        \node[inner sep=0] at (dist.west) {$\vast($};
        \node[inner sep=0] at (dist.east) {$\vast)$};

        \foreach \i in {0,...,5} {
            \node[inner sep=0] at (p\i.west) {$\vast($};
            \node[inner sep=0] at (p\i.east) {$\vast)$};
        }
    \end{tikzpicture}
    
    \caption{
        1D matrix distribution on a $1 \times 6$ process grid.
    }
    \label{fig:elem1D}
\end{figure}


==> figures/elem2D.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \node[matrix, plot1, label={[inner sep=0]above:$p_0$:}] (p0) {
            \node {$a_{11}$}; & \node {$a_{14}$}; \\
            \node {$a_{31}$}; & \node {$a_{34}$}; \\
        };
        \path (p0.south) ++(0, -.2) node[matrix, plot2, anchor=north, label={[inner sep=0]above:$p_1$:}] (p1) {
            \node {$a_{21}$}; & \node {$a_{24}$}; \\
            \node {$a_{41}$}; & \node {$a_{44}$}; \\
        };
        \path (p0.east) ++(.25, 0) node[matrix, plot3, anchor=west, label={[inner sep=0]above:$p_2$:}] (p2) {
            \node {$a_{12}$}; & \node {$a_{15}$}; \\
            \node {$a_{32}$}; & \node {$a_{35}$}; \\
        };
        \path (p1.east) ++(.25, 0) node[matrix, plot4, anchor=west, label={[inner sep=0]above:$p_3$:}] (p3) {
            \node {$a_{22}$}; & \node {$a_{25}$}; \\
            \node {$a_{42}$}; & \node {$a_{45}$}; \\
        };
        \path (p2.east) ++(.25, 0) node[matrix, plot5, anchor=west, label={[inner sep=0]above:$p_4$:}] (p4) {
            \node {$a_{13}$}; \\
            \node {$a_{33}$}; \\
        };
        \path (p3.east) ++(.25, 0) node[matrix, plot6, anchor=west, label={[inner sep=0]above:$p_5$:}] (p5) {
            \node {$a_{23}$}; \\
            \node {$a_{43}$}; \\
        };

        \path (p0.west) -- (p1.west) coordinate[pos=.5] (m);
        \path (m) ++(-.75, 0) node[matrix, anchor=east] (dist) {
            \node[plot1] {$a_{11}$}; & \node[plot3] {$a_{12}$}; & \node[plot5] {$a_{13}$}; & \node[plot1] {$a_{14}$}; & \node[plot3] {$a_{15}$}; \\
            \node[plot2] {$a_{21}$}; & \node[plot4] {$a_{22}$}; & \node[plot6] {$a_{23}$}; & \node[plot2] {$a_{24}$}; & \node[plot4] {$a_{25}$}; \\
            \node[plot1] {$a_{31}$}; & \node[plot3] {$a_{32}$}; & \node[plot5] {$a_{33}$}; & \node[plot1] {$a_{34}$}; & \node[plot3] {$a_{35}$}; \\
            \node[plot2] {$a_{41}$}; & \node[plot4] {$a_{42}$}; & \node[plot6] {$a_{43}$}; & \node[plot2] {$a_{44}$}; & \node[plot4] {$a_{45}$}; \\
        }; 

        \path (p0.north) -- (p4.north) coordinate[pos=.5] (m);
        \path (m) ++(0, .5) node (ld) {local data:};
        \node at (dist |- ld) {distributed matrix:};

        \makeatletter
        \newcommand{\vast}{\bBigg@{4}}
        \makeatother

        \node[inner sep=0] at (dist.west) {$\vast($};
        \node[inner sep=0] at (dist.east) {$\vast)$};

        \foreach \i in {0,...,5} {
            \node[inner sep=0] at (p\i.west) {$\bigg($};
            \node[inner sep=0] at (p\i.east) {$\bigg)$};
        }
    \end{tikzpicture}
    
    \caption{
        Default 2D matrix distribution on a $2 \times 3$ process grid.
    }
    \label{fig:elem2D}
\end{figure}


==> figures/m.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{loglogaxis}[
            xlabel={$m$},
            ytick={60,600,3600,86400,604800},
            yticklabels={1 min, 10 min, 1 hour, 1 day, 1 week},
            legend pos=north west,
            every axis plot/.append style={
                very thick
            },
        ]
            \draw[plot1, thick, dotted] (axis cs:6841, 1) -- ++(0, 7) node[anchor=south, black] {16 GB};
            \draw[plot2, thick, dotted] (axis cs:33684, 1) -- ++(0, 8) node[anchor=south, black] {32 GB};
            \draw[plot3, thick, dotted] (axis cs:87368, 1) -- ++(0, 9) node[anchor=south, black] {64 GB};
            \draw[plot4, thick, dotted] (axis cs:194737, 1) -- ++(0, 10) node[anchor=south, black] {128 GB};
            \addplot[plot1] file {figures/data/m/8.dat};
            \addlegendentry{$np = 8$}
            \addplot[plot2] file {figures/data/m/16.dat};
            \addlegendentry{$np = 16$}
            \addplot[plot3] file {figures/data/m/32.dat};
            \addlegendentry{$np = 32$}
            \addplot[plot4] file {figures/data/m/64.dat};
            \addlegendentry{$np = 64$}
        \end{loglogaxis}
    \end{tikzpicture}

    \caption[Performance of \distooc ($m$)]{
      Performance of \distooc as a function of $m$.
      Here, $n = 40{,}000$, $p = 4$, and $m$ ranges from $2{,}048$ to $8.2 \cdot 10^6$.
      The vertical lines are
      limits for a theoretical in-core version of the parallel algorithm
      imposed by the accumulated RAM sizes.
    }
    
    \label{fig:dist:m}
    \tikzset{external/export=false}
\end{figure}


==> figures/n.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$n$},
            ylabel={time [hours]},
            ymax=4,
            xmax=1e5,
            legend pos=north west,
            every axis plot/.append style={
                very thick
            },
            xtick={0,20000,40000,60000,80000,100000},
            xticklabels={$0$,$20{,}000$,$40{,}000$,$60{,}000$,$80{,}000$,$10^5$},
        ]
            \draw[plot1, very thick, dotted] (axis cs:43369, 0) -- (axis cs:43369, 1.2) node[anchor=south, black] {16 GB};
            \draw[plot2, very thick, dotted] (axis cs:59677, 0) -- (axis cs:59677, 2)   node[anchor=south, black] {32 GB};
            \draw[plot3, very thick, dotted] (axis cs:81203, 0) -- (axis cs:81203, 3.2) node[anchor=south, black] {64 GB};

            \addplot[plot1] file {figures/data/n/8.dat};
            \addlegendentry{$np = 8$}
            \addplot[plot2] file {figures/data/n/16.dat};
            \addlegendentry{$np = 16$}
            \addplot[plot3] file {figures/data/n/32.dat};
            \addlegendentry{$np = 32$}
            \addplot[plot4] file {figures/data/n/64.dat};
            \addlegendentry{$np = 64$}
        \end{axis}
    \end{tikzpicture}

    \caption[Performance of \distooc ($n$)]{
        Performance of \distooc as a function of $n$.  
        $p = 4$, $m = 65{,}536$, and $n$ ranges from $5{,}000$ to $100{,}000$.
        The vertical lines indicate the
        limits imposed by the accumulated RAM sizes.
    }
    \label{fig:dist:n}
    \tikzset{external/export=false}
\end{figure}


==> figures/strong.tex <==
\begin{figure}[t]
    \scriptsize
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$np$},
            ylabel={time [min]},
            legend pos=north east,
            xmin={},
            xtick={8,16,24,32,48,64},
            every axis plot/.append style={
                very thick
            },
        ]
            \addplot[plot1] file {figures/data/strong/30000.49152.dat};
            \addlegendentry{$n = 30{,}000$, $m = 49{,}152$}
            \addplot[plot2] file {figures/data/strong/30000.98304.dat};
            \addlegendentry{$n = 30{,}000$, $m = 98{,}304$}
            \addplot[plot3] file {figures/data/strong/40000.49152.dat};
            \addlegendentry{$n = 40{,}000$, $m = 49{,}152$}
            \addplot[plot4] file {figures/data/strong/40000.98304.dat};
            \addlegendentry{$n = 40{,}000$, $m = 98{,}304$}
            \addlegendimage{gray, dotted}
            \addlegendentry{optimal scaling}
            \addplot[plot1, dotted, domain=8:64] {28.1901666667 / (x / 8)};
            \addplot[plot2, dotted, domain=8:64] {46.0605 / (x / 8)};
            \addplot[plot3, dotted, domain=8:64] {45.5353333333 / (x / 8)};
            \addplot[plot4, dotted, domain=8:64] {92.1773333333 / (x / 8)};
        \end{axis}
    \end{tikzpicture}

    \caption[Performance of \distooc ($np$)]{
        Performance of \distooc as a function of $np$.
        $p = 4$, and $np$ ranges from $8$ to $64$.
    }
    \label{fig:dist:strong}
    \tikzset{external/export=false}
\end{figure}

